Detector Technologies for CLIC

The Compact Linear Collider (CLIC) is a high-energy high-luminosity linear electron-positron collider under development. It is foreseen to be built and operated in three stages, at centre-of-mass energies of 380 GeV, 1.5 TeV and 3 TeV, respectively. It offers a rich physics program including direct searches as well as the probing of new physics through a broad set of precision measurements of Standard Model processes, particularly in the Higgs-boson and top-quark sectors. The precision required for such measurements and the specific conditions imposed by the beam dimensions and time structure put strict requirements on the detector design and technology. This includes low-mass vertexing and tracking systems with small cells, highly granular imaging calorimeters, as well as a precise hit-time resolution and power-pulsed operation for all subsystems. A conceptual design for the CLIC detector system was published in 2012. Since then, ambitious R&D programmes for silicon vertex and tracking detectors, as well as for calorimeters have been pursued within the CLICdp, CALICE and FCAL collaborations, addressing the challenging detector requirements with innovative technologies. This report introduces the experimental environment and detector requirements at CLIC and reviews the current status and future plans for detector technology R&D.

==> sections/VertexTracking/figures/clicpix/200um_signal_vs_bias.tex <==
\documentclass[border=1pt]{standalone}

\usepackage{helvet}
\usepackage[eulergreek]{sansmath}

\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.16}
\usepackage[alsoload=hep]{siunitx}
\sisetup{detect-all}
\usepackage{heppennames2}

\begin{document}
\begin{tikzpicture}
  \begin{axis}[%group style = {group name=my plots,group size = 1 by 2,vertical sep=1.5cm ,horizontal sep=2cm},
    /pgf/number format/1000 sep={},
    scaled y ticks=base 10:-3,
    axis line style={black,thick},%,semithick},
    ticklabel style={black,font={\sansmath\sffamily\large}},
		xlabel= Bias voltage / \si{\volt},
		ylabel = Cluster signal / \Pem{},
    ylabel near ticks,
    xlabel near ticks,
		label style={black,font={\sansmath\sffamily\Large}},
    xlabel style={at={(rel axis cs:1,0)}, anchor=north east,yshift=-.4cm},
    ylabel style={at={(rel axis cs:0,1)}, anchor=south east,yshift=.85cm},
    width=7.5cm,
    height=6.5cm,
    % xmin=-3,
    % xmax=90,
    ymin=0,
    ymax=20000,
    minor y tick num={4},
    minor x tick num={4},
    %try min ticks=5,
    %max space between ticks=25,
    every tick/.style={black,thick},%,semithick},
    %xtick pos=left,
    %ytick pos=left,
    %grid=major,
    %legend reversed,
  %  ymode=log,
    every axis/.append style={font=\footnotesize},
    legend style={draw=none,text=black, fill=none},
    legend style={text=black},%legend columns=3,transpose legend,
    legend style={at={(0.95,0.05)},anchor=south east,nodes=right,font={\sansmath\sffamily\footnotesize}},
    ]

		\addplot[mark=o,thick,color=black] plot[] table[
		x=V,
		%x expr={\thisrow{V}^0.5},
		y expr={\thisrow{Clustersignal}*1.33}
		]{sections/VertexTracking/figures/clicpix/clustersignal_200um.dat}; %figures/200um_biasscan/

   \node at (rel axis cs:0.75,0.25) {\normalsize CLICdp};
  \end{axis}
\end{tikzpicture}
\end{document}


==> sections/VertexTracking/figures/cooling/cooling_temp_along_stave.tex <==
\documentclass[border=1pt]{standalone}

\usepackage{helvet}
\usepackage[eulergreek]{sansmath}

\usepackage{tikz}
\usepackage{pgfplots}
%\pgfplotsset{compat=1.16}
\usepackage[alsoload=hep]{siunitx}
\sisetup{detect-all}

\begin{document}
\begin{tikzpicture}
  \begin{axis}[%group style = {group name=my plots,group size = 1 by 2,vertical sep=1.5cm ,horizontal sep=2cm},
    /pgf/number format/1000 sep={},
    %scaled x ticks=base 10:3,
    axis line style={black,thick},%,semithick},
    ticklabel style={black,font={\sansmath\sffamily\large}},
    xlabel= Position along stave / \si{\mm},
    ylabel = Avg. temp. increase / \si{\kelvin},
    ylabel near ticks,
    xlabel near ticks,
		label style={black,font={\sansmath\sffamily\Large}},
    xlabel style={at={(rel axis cs:1,0)}, anchor=north east,yshift=-.4cm},
    ylabel style={at={(rel axis cs:0,1)}, anchor=south east,yshift=.85cm},
    width=7.5cm,
    height=6.5cm,
    xmin=-8,
    xmax=280,
    ymin=0,
    ymax=75,
    minor y tick num={3},
    minor x tick num={4},
    %try min ticks=5,
    %max space between ticks=25,
    every tick/.style={black,thick},%,semithick},
    %xtick pos=left,
    %ytick pos=left,
    %grid=major,
    %legend reversed,
  %  ymode=log,
    every axis/.append style={font=\scriptsize},
    legend style={draw=none,text=black, fill=none},
    legend style={text=black},%legend columns=3,transpose legend,
    legend style={at={(0.05,0.95)},anchor=north west,nodes=right,font={\sansmath\sffamily\footnotesize}},
    ]

    \addplot[mark=o,thick,color=black] plot[error bars/.cd, y dir = both, y explicit] table[x=x,y=10mW]{sections/VertexTracking/figures/cooling/cooling_temp_along_stave.csv}; %/22.5
    \addlegendentry{\SI{10}{\milli\watt\per\cm\squared}, \SI{5}{\meter\per\second}};

    \addplot[mark=square,thick,color=red!75!white] plot[error bars/.cd, y dir = both, y explicit] table[x=x,y=50mW]{sections/VertexTracking/figures/cooling/cooling_temp_along_stave.csv};
    \addlegendentry{\SI{50}{\milli\watt\per\cm\squared}, \SI{5}{\meter\per\second}};

    \addplot[mark=triangle,thick,color=blue!75!white] plot[error bars/.cd, y dir = both, y explicit] table[x=x,y=75mW]{sections/VertexTracking/figures/cooling/cooling_temp_along_stave.csv};
    \addlegendentry{\SI{75}{\milli\watt\per\cm\squared}, \SI{5}{\meter\per\second}};

    \addplot[mark=diamond,thick,color=green!75!black] plot[error bars/.cd, y dir = both, y explicit] table[x=x,y=50mWhighflux]{sections/VertexTracking/figures/cooling/cooling_temp_along_stave.csv};
    \addlegendentry{\SI{50}{\milli\watt\per\cm\squared}, \SI{7.5}{\meter\per\second}};

    \node[anchor=north east] at (rel axis cs:0.95,0.95) {CLICdp};
    
  \end{axis}
\end{tikzpicture}
\end{document}


==> sections/VertexTracking/figures/cooling/vtx-stave-support-vibration-measurements-vs-position.tex <==
\documentclass[border=1pt]{standalone}

\usepackage{helvet}
\usepackage[eulergreek]{sansmath}

\usepackage{tikz}
\usepackage{pgfplots}
%\pgfplotsset{compat=1.16}
\usepackage[alsoload=hep]{siunitx}
\sisetup{detect-all}

\begin{document}
\begin{tikzpicture}
  \begin{axis}[%group style = {group name=my plots,group size = 1 by 2,vertical sep=1.5cm ,horizontal sep=2cm},
    /pgf/number format/1000 sep={},
    %scaled x ticks=base 10:3,
    axis line style={black,thick},%,semithick},
    ticklabel style={black,font={\sansmath\sffamily\large}},
    xlabel= Position along stave / \si{\mm},
    ylabel = RMS amplitude / \si{\mm},
    ylabel near ticks,
    xlabel near ticks,
		label style={black,font={\sansmath\sffamily\Large}},
    xlabel style={at={(rel axis cs:1,0)}, anchor=north east,yshift=-.4cm},
    ylabel style={at={(rel axis cs:0,1)}, anchor=south east,yshift=.85cm},
    width=7.5cm,
    height=6.5cm,
    xmin=-125,
    xmax=125,
    ymin=0,
    ymax=0.00175,
    minor y tick num={3},
    minor x tick num={4},
    %try min ticks=5,
    %max space between ticks=25,
    every tick/.style={black,thick},%,semithick},
    %xtick pos=left,
    %ytick pos=left,
    %grid=major,
    %legend reversed,
  %  ymode=log,
    every axis/.append style={font=\scriptsize},
    legend style={draw=none,text=black, fill=none},
    legend style={text=black},%legend columns=3,transpose legend,
    legend style={at={(0.95,0.95)},anchor=north east,nodes=right,font={\sansmath\sffamily\footnotesize}},
    ]

    \addplot[mark=o,thick,color=black] plot[error bars/.cd, y dir = both, y explicit] table[x=x,y=0deg]{sections/VertexTracking/figures/cooling/vtx-stave-support-vibration-measurements-vs-position.csv}; %/22.5
    \addlegendentry{0deg};

    \addplot[mark=square,thick,color=red!75!white] plot[error bars/.cd, y dir = both, y explicit] table[x=x,y=45deg]{sections/VertexTracking/figures/cooling/vtx-stave-support-vibration-measurements-vs-position.csv};
    \addlegendentry{45deg};

    \addplot[mark=triangle,thick,color=blue!75!white] plot[error bars/.cd, y dir = both, y explicit] table[x=x,y=90deg]{sections/VertexTracking/figures/cooling/vtx-stave-support-vibration-measurements-vs-position.csv};
    \addlegendentry{90deg};

    \node at (rel axis cs:0.25,0.8) {\large \textcolor{black}{\sansmath\sffamily\SI{5}{\meter\per\second}}};
    \node[anchor=north west] at (rel axis cs:0.05,0.95) {CLICdp};
  \end{axis}
\end{tikzpicture}
\end{document}


==> sections/VertexTracking/figures/cooling/vtx-stave-support-vibration-measurements-vs-velocity.tex <==
\documentclass[border=1pt]{standalone}

\usepackage{helvet}
\usepackage[eulergreek]{sansmath}

\usepackage{tikz}
\usepackage{pgfplots}
%\pgfplotsset{compat=1.16}
\usepackage[alsoload=hep]{siunitx}
\sisetup{detect-all}

\begin{document}
\begin{tikzpicture}
  \begin{axis}[%group style = {group name=my plots,group size = 1 by 2,vertical sep=1.5cm ,horizontal sep=2cm},
    /pgf/number format/1000 sep={},
    %scaled x ticks=base 10:3,
    axis line style={black,thick},%,semithick},
    ticklabel style={black,font={\sansmath\sffamily\large}},
    xlabel= Air velocity / \si{\meter\per\second},
    ylabel = RMS amp. @ center / \si{\mm},
    ylabel near ticks,
    xlabel near ticks,
		label style={black,font={\sansmath\sffamily\Large}},
    xlabel style={at={(rel axis cs:1,0)}, anchor=north east,yshift=-.4cm},
    ylabel style={at={(rel axis cs:0,1)}, anchor=south east,yshift=.85cm},
    width=7.5cm,
    height=6.5cm,
    %xmin=-125,
    % xmax=125,
    ymin=0,
    % ymax=0.00175,
    minor y tick num={3},
    minor x tick num={4},
    %try min ticks=5,
    %max space between ticks=25,
    every tick/.style={black,thick},%,semithick},
    %xtick pos=left,
    %ytick pos=left,
    %grid=major,
    %legend reversed,
  %  ymode=log,
    every axis/.append style={font=\scriptsize},
    legend style={draw=none,text=black, fill=none},
    legend style={text=black},%legend columns=3,transpose legend,
    legend style={at={(0.05,0.95)},anchor=north west,nodes=right,font={\sansmath\sffamily\footnotesize}},
    ]

    \addplot[mark=o,thick,color=black] plot[error bars/.cd, y dir = both, y explicit] table[x=x,y=0deg]{sections/VertexTracking/figures/cooling/vtx-stave-support-vibration-measurements-vs-velocity.csv}; %/22.5
    \addlegendentry{0deg};

    \addplot[mark=square,thick,color=red!75!white] plot[error bars/.cd, y dir = both, y explicit] table[x=x,y=45deg]{sections/VertexTracking/figures/cooling/vtx-stave-support-vibration-measurements-vs-velocity.csv};
    \addlegendentry{45deg};

    \addplot[mark=triangle,thick,color=blue!75!white] plot[error bars/.cd, y dir = both, y explicit] table[x=x,y=90deg]{sections/VertexTracking/figures/cooling/vtx-stave-support-vibration-measurements-vs-velocity.csv};
    \addlegendentry{90deg};

    \draw[black,dashed] ({axis cs:5,0}|-{rel axis cs:0,1}) -- ({axis cs:5,0.003}|-{rel axis cs:0,0});
    % \node at (rel axis cs:0.25,0.8) {\large \textcolor{black}{\sansmath\sffamily\SI{5}{\meter\per\second}}};
    \node[anchor=north ] at (rel axis cs:0.6,0.9) {CLICdp};
  \end{axis}
\end{tikzpicture}
\end{document}


==> sections/VertexTracking/figures/pp_poweron_scheme.tex <==
\documentclass[border=1pt]{standalone}

\usepackage{helvet}
\usepackage[eulergreek]{sansmath}

\usepackage{tikz}

\usepackage[alsoload=hep]{siunitx}
\sisetup{detect-all}

\begin{document}
\begin{tikzpicture}[font=\sffamily,line cap=rect]


  \shade[left color=red!80!white, right color=white, shading=axis,shading angle=75] (0,0)|-++(0.125,0.25)
  |-++(0.125,0.25)
  |-++(0.125,0.25)
  |-++(0.125,0.25)
  |-++(0.125,0.25)
  |-++(0.125,0.25)
  |-++(0.125,0.25)
  |-++(0.125,0.25)
  --++(3,0)
  |-++(-0.125,-0.25)
  |-++(-0.125,-0.25)
  |-++(-0.125,-0.25)
  |-++(-0.125,-0.25)
  |-++(-0.125,-0.25)
  |-++(-0.125,-0.25)
  |-++(-0.125,-0.25)
  |-++(-0.125,-0.25)
    ;
  \foreach \i in {0,.25,0.5,...,1.75}
  {
        \draw[blue!75!black,ultra thick](\i/2,\i)--++(0,0.25)--+(0.125,0);
  }


  \draw[green!75!black,thick](4.375,0)--++(0,2)node[right,pos=0.5]{\footnotesize\shortstack{open\\Shutter}};

  \draw[<->](0,2)--+(.875,0) node[above,pos=0.5]{\tiny \shortstack{default:\\\SI{0.8}{\micro\second}}};

  \draw[blue!75!black,ultra thick](1,2)--++(3.5,0);

  \node[] at (2.5,1.75){\footnotesize Pixels are};
  \node[] at (2.25,1.25){\footnotesize noisy after};
  \node[] at (2,.75){\footnotesize power on:};
  \node[] at (1.75,0.25){\footnotesize \SIrange[range-phrase=$\sim$,range-units=single]{5}{10}{\micro\second}};

\node at (5,.25){\tiny not to scale};

\draw[->,thick](0,0)--(0,2.5)node[above,rotate=90,anchor=south east]{\shortstack{Nb. of columns\\powered on}};
\draw[->,thick](0,0)--(5.5,0) node[below,anchor=north east]{Time since power on signal};
\end{tikzpicture}
\end{document}


==> sections/VertexTracking/figures/soi-plots/eff_fzn.tex <==
\documentclass[border=1pt]{standalone}

\usepackage{helvet}
\usepackage[eulergreek]{sansmath}

\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.16}
\usepackage[alsoload=hep]{siunitx}
\sisetup{detect-all}

\begin{document}
\begin{tikzpicture}
  \begin{axis}[%group style = {group name=my plots,group size = 1 by 2,vertical sep=1.5cm ,horizontal sep=2cm},
    /pgf/number format/1000 sep={},
    %scaled x ticks=base 10:3,
    axis line style={black,thick},%,semithick},
    ticklabel style={black,font={\sansmath\sffamily\large}},
    xlabel= Bias voltage / \si{\volt},
    ylabel = Efficiency, %/ \si{\ampere},
    ylabel near ticks,
    xlabel near ticks,
		label style={black,font={\sansmath\sffamily\Large}},
    xlabel style={at={(rel axis cs:1,0)}, anchor=north east,yshift=-.4cm},
    ylabel style={at={(rel axis cs:0,1)}, anchor=south east,yshift=.85cm},
    width=7.5cm,
    height=6.5cm,
    xmin=-8,
    %xmax=205,
    ymin=90,
    ymax=100,
    minor y tick num={4},
    minor x tick num={4},
    %try min ticks=5,
    %max space between ticks=25,
    every tick/.style={black,thick},%,semithick},
    %xtick pos=left,
    %ytick pos=left,
    %grid=major,
    %legend reversed,
  %  ymode=log,
    every axis/.append style={font=\footnotesize},
    legend style={draw=none,text=black},
    legend style={text=black},%legend columns=3,transpose legend,
    legend style={at={(0.95,0.05)},anchor=south east,nodes=right,font={\sansmath\sffamily\footnotesize}},
    ]

    \addplot[mark=o,thick,color=black] plot[error bars/.cd, y dir = both, y explicit] table[x=Voltage,y=efficiency, y error=error]{sections/VertexTracking/figures/soi-plots/efficiency_fzn_cpa_small_wafer2_12MHz.dat}; %/22.5
    \addlegendentry{CPA small};

    \addplot[mark=triangle,thick,color=blue!75!white] plot[error bars/.cd, y dir = both, y explicit] table[x=Voltage,y=efficiency,y error=error]{sections/VertexTracking/figures/soi-plots/efficiency_fzn_sf_wafer12_12MHz.dat}; %/22.5
    \addlegendentry{SF};
    %sections/VertexTracking/figures/soi-plots/
  
    \node at (rel axis cs:0.75,0.5) {CLICdp};
    
  \end{axis}
\end{tikzpicture}
\end{document}


==> sections/VertexTracking/figures/soi-plots/res_dsoi.tex <==
\documentclass[border=1pt]{standalone}

\usepackage{helvet}
\usepackage[eulergreek]{sansmath}

\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.16}
\usepackage[alsoload=hep]{siunitx}
\sisetup{detect-all}

\begin{document}
\begin{tikzpicture}
  \begin{axis}[%group style = {group name=my plots,group size = 1 by 2,vertical sep=1.5cm ,horizontal sep=2cm},
    /pgf/number format/1000 sep={},
    %scaled x ticks=base 10:3,
    axis line style={black,thick},%,semithick},
    ticklabel style={black,font={\sansmath\sffamily\large}},
    xlabel= Bias voltage / \si{\volt},
    ylabel = y-Resolution / \si{\micron},
    ylabel near ticks,
    xlabel near ticks,
		label style={black,font={\sansmath\sffamily\Large}},
    xlabel style={at={(rel axis cs:1,0)}, anchor=north east,yshift=-.4cm},
    ylabel style={at={(rel axis cs:0,1)}, anchor=south east,yshift=.85cm},
    width=7.5cm,
    height=6.5cm,
    xmin=-8,
    %xmax=140,
    ymin=0,
    ymax=8,
    minor y tick num={3},
    minor x tick num={4},
    %try min ticks=5,
    %max space between ticks=25,
    every tick/.style={black,thick},%,semithick},
    %xtick pos=left,
    %ytick pos=left,
    %grid=major,
    %legend reversed,
  %  ymode=log,
    every axis/.append style={font=\footnotesize},
    legend style={draw=none,text=black},
    legend style={text=black},%legend columns=3,transpose legend,
    legend style={at={(0.95,0.05)},anchor=south east,nodes=right,font={\sansmath\sffamily\footnotesize}},
    ]

    \addplot[mark=o,thick,color=black] plot[error bars/.cd, y dir = both, y explicit] table[x=Voltage,y=res_cpa_small, y error=error_cpa_small]{sections/VertexTracking/figures/soi-plots/res_dsoi.dat}; %/22.5
    \addlegendentry{CPA small};
    %
    
    \addplot[mark=square,thick,color=red!75!white] plot[error bars/.cd, y dir = both, y explicit] table[x=Voltage,y=res_cpa_large, y error=error_cpa_large]{sections/VertexTracking/figures/soi-plots/res_dsoi.dat}; %/22.5
    \addlegendentry{CPA large};
    
    \addplot[mark=triangle,thick,color=blue!75!white] plot[error bars/.cd, y dir = both, y explicit] table[x=Voltage,y=res_sf, y error=error_sf]{sections/VertexTracking/figures/soi-plots/res_dsoi.dat}; %/22.5
    \addlegendentry{SF};
  
    \node[anchor=north east] at (rel axis cs:0.9,0.9) {CLICdp};

  \end{axis}
\end{tikzpicture}
\end{document}


==> sections/VertexTracking/figures/soi-plots/res_fzn.tex <==
\documentclass[border=1pt]{standalone}

\usepackage{helvet}
\usepackage[eulergreek]{sansmath}

\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.16}
\usepackage[alsoload=hep]{siunitx}
\sisetup{detect-all}

\begin{document}
\begin{tikzpicture}
  \begin{axis}[%group style = {group name=my plots,group size = 1 by 2,vertical sep=1.5cm ,horizontal sep=2cm},
    /pgf/number format/1000 sep={},
    %scaled x ticks=base 10:3,
    axis line style={black,thick},%,semithick},
    ticklabel style={black,font={\sansmath\sffamily\large}},
    xlabel= Bias voltage / \si{\volt},
    ylabel = y-Resolution / \si{\micron},
    ylabel near ticks,
    xlabel near ticks,
		label style={black,font={\sansmath\sffamily\Large}},
    xlabel style={at={(rel axis cs:1,0)}, anchor=north east,yshift=-.4cm},
    ylabel style={at={(rel axis cs:0,1)}, anchor=south east,yshift=.85cm},
    width=7.5cm,
    height=6.5cm,
    xmin=-8,
    %xmax=140,
    ymin=0,
    ymax=5,
    minor y tick num={5},
    minor x tick num={4},
    %try min ticks=5,
    %max space between ticks=25,
    every tick/.style={black,thick},%,semithick},
    %xtick pos=left,
    %ytick pos=left,
    %grid=major,
    %legend reversed,
  %  ymode=log,
    every axis/.append style={font=\footnotesize},
    legend style={draw=none,text=black},
    legend style={text=black},%legend columns=3,transpose legend,
    legend style={at={(0.95,0.05)},anchor=south east,nodes=right,font={\sansmath\sffamily\footnotesize}},
    ]

    \addplot[mark=o,thick,color=black] plot[error bars/.cd, y dir = both, y explicit] table[x=Voltage,y=res_cpa_small, y error=error_cpa_small]{sections/VertexTracking/figures/soi-plots/res_fzn.dat}; %/22.5
    \addlegendentry{CPA small};
    
    \addplot[mark=square,thick,color=red!75!white] plot[error bars/.cd, y dir = both, y explicit] table[x=Voltage,y=res_cpa_large, y error=error_cpa_large]{sections/VertexTracking/figures/soi-plots/res_fzn.dat}; %/22.5
    \addlegendentry{CPA large};
    
    \addplot[mark=triangle,thick,color=blue!75!white] plot[error bars/.cd, y dir = both, y explicit] table[x=Voltage,y=res_sf, y error=error_sf]{sections/VertexTracking/figures/soi-plots/res_fzn.dat}; %/22.5
    \addlegendentry{SF};
  
\node[anchor=north east] at (rel axis cs:0.9,0.9) {CLICdp};

  \end{axis}
\end{tikzpicture}
\end{document}


==> sections/VertexTracking/figures/soi-plots/snr_dsoi.tex <==
\documentclass[border=1pt]{standalone}

\usepackage{helvet}
\usepackage[eulergreek]{sansmath}

\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.16}
\usepackage[alsoload=hep]{siunitx}
\sisetup{detect-all}

\begin{document}
\begin{tikzpicture}
  \begin{axis}[%group style = {group name=my plots,group size = 1 by 2,vertical sep=1.5cm ,horizontal sep=2cm},
    /pgf/number format/1000 sep={},
    %scaled x ticks=base 10:3,
    axis line style={black,thick},%,semithick},
    ticklabel style={black,font={\sansmath\sffamily\large}},
    xlabel= Bias voltage / \si{\volt},
    ylabel = SNR, %/ \si{\ampere},
    ylabel near ticks,
    xlabel near ticks,
		label style={black,font={\sansmath\sffamily\Large}},
    xlabel style={at={(rel axis cs:1,0)}, anchor=north east,yshift=-.4cm},
    ylabel style={at={(rel axis cs:0,1)}, anchor=south east,yshift=.85cm},
    width=7.5cm,
    height=6.5cm,
    xmin=-3,
    xmax=90,
    ymin=-5,
    ymax=105,
    minor y tick num={4},
    minor x tick num={4},
    %try min ticks=5,
    %max space between ticks=25,
    every tick/.style={black,thick},%,semithick},
    %xtick pos=left,
    %ytick pos=left,
    %grid=major,
    %legend reversed,
  %  ymode=log,
    every axis/.append style={font=\footnotesize},
    legend style={draw=none,text=black, fill=none},
    legend style={text=black},%legend columns=3,transpose legend,
    legend style={at={(0.95,0.05)},anchor=south east,nodes=right,font={\sansmath\sffamily\footnotesize}},
    ]

    \addplot[mark=o,thick,color=black] plot[] table[x=Voltage,y=CPA_small]{sections/VertexTracking/figures/soi-plots/snr_dsoi.dat}; %/22.5
    \addlegendentry{CPA small};

    \addplot[mark=square,thick,color=red!75!white] plot[] table[x=Voltage,y=CPA_large]{sections/VertexTracking/figures/soi-plots/snr_dsoi.dat}; %/22.5
    \addlegendentry{CPA large};
    
    \addplot[mark=triangle,thick,color=blue!75!white] plot[] table[x=Voltage,y=SF]{sections/VertexTracking/figures/soi-plots/snr_dsoi.dat}; %/22.5
    \addlegendentry{SF};
  
    \node at (rel axis cs:0.2,0.8) {CLICdp};

  \end{axis}
\end{tikzpicture}
\end{document}


==> sections/VertexTracking/figures/soi-plots/snr_fzn.tex <==
\documentclass[border=1pt]{standalone}

\usepackage{helvet}
\usepackage[eulergreek]{sansmath}

\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.16}
\usepackage[alsoload=hep]{siunitx}
\sisetup{detect-all}

\begin{document}
\begin{tikzpicture}
  \begin{axis}[%group style = {group name=my plots,group size = 1 by 2,vertical sep=1.5cm ,horizontal sep=2cm},
    /pgf/number format/1000 sep={},
    %scaled x ticks=base 10:3,
    axis line style={black,thick},%,semithick},
    ticklabel style={black,font={\sansmath\sffamily\large}},
    xlabel= Bias voltage / \si{\volt},
    ylabel = SNR, %/ \si{\ampere},
    ylabel near ticks,
    xlabel near ticks,
		label style={black,font={\sansmath\sffamily\Large}},
    xlabel style={at={(rel axis cs:1,0)}, anchor=north east,yshift=-.4cm},
    ylabel style={at={(rel axis cs:0,1)}, anchor=south east,yshift=.85cm},
    width=7.5cm,
    height=6.5cm,
    xmin=-8,
    %xmax=205,
    ymin=0,
    ymax=400,
    minor y tick num={4},
    minor x tick num={4},
    %try min ticks=5,
    %max space between ticks=25,
    every tick/.style={black,thick},%,semithick},
    %xtick pos=left,
    %ytick pos=left,
    %grid=major,
    %legend reversed,
  %  ymode=log,
    every axis/.append style={font=\footnotesize},
    legend style={draw=none,text=black},
    legend style={text=black},%legend columns=3,transpose legend,
    legend style={at={(0.95,0.05)},anchor=south east,nodes=right,font={\sansmath\sffamily\footnotesize}},
    ]

    \addplot[mark=o,thick,color=black] plot[] table[x=Voltage,y=CPA_small]{sections/VertexTracking/figures/soi-plots/snr_fzn.dat}; %/22.5
    \addlegendentry{CPA small};

    \addplot[mark=square,thick,color=red!75!white] plot[] table[x=Voltage,y=CPA_large]{sections/VertexTracking/figures/soi-plots/snr_fzn.dat}; %/22.5
    \addlegendentry{CPA large};
    
    \addplot[mark=triangle,thick,color=blue!75!white] plot[] table[x=Voltage,y=SF]{sections/VertexTracking/figures/soi-plots/snr_fzn.dat}; %/22.5
    \addlegendentry{SF};
  
   \node at (rel axis cs:0.25,0.25) {CLICdp};

  \end{axis}
\end{tikzpicture}
\end{document}

